Learning from Failures: Retrieval-Centric CoT via Hard Negatives for Unified Multimodal Retrieval

Unified multimodal retrieval aims to identify candidates that satisfy complex user intent expressed through heterogeneous inputs. Although Large Vision-Language Model (LVLM)-based retrievers are efficient and scalable, directly encoding raw multimodal inputs often misses fine-grained discriminative cues, leading to confusion among semantically similar candidates. Recent methods mitigate this limitation by generating Chain-of-Thought (CoT) rationales to enrich the query representation. However, such reasoning is typically derived from the query alone: it explains what the query describes, but not what the retriever misunderstands. We argue that effective retrieval reasoning should instead be conditioned on retrieval feedback. Based on this insight, we introduce UniME-R1, an embedder-adviser framework that learns to reason over initially retrieved candidates and generate Retrieval-Centric Chain-of-Thought (RC-CoT). The adviser analyzes candidates individually to identify the discriminative cues confused by the embedder. If the target appears in the initial top-k set, UniME-R1 directly reranks the candidates; otherwise, it generates RC-CoT to refine the retrieval direction and performs full-corpus re-retrieval with a dual-mode embedder. To train the framework, we mine hard negatives to simulate realistic retrieval failures, jointly optimize direct retrieval and RC-CoT-augmented retrieval, and align the adviser with retrieval outcomes through supervised learning and retrieval-oriented reinforcement learning. Extensive experiments on MMEB-V2 and a diverse set of general multimodal retrieval benchmarks demonstrate that UniME-R1 consistently improves retrieval performance over strong baselines.

==> tables/UVRB_tasks.tex <==
\begin{table*}[t]
\centering
\caption{Detailed Partition of Datasets in the Universal Video Retrieval Benchmark (UVRB) Across Tasks, Domains, and Sub-domains.}
\label{tab:uvrb_partition}
\vspace{-0.05in}
\renewcommand{\arraystretch}{1}
\tabcolsep3pt
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{l>{\raggedright\arraybackslash}p{0.78\linewidth}}
\textbf{Partition} & \textbf{Content} \\
\midrule
$\mathcal{D}_{\mathrm{TXT}}$ 
& \{MSRVTT, DiDeMo, CRB-G, CRB-S, VDC-O, CRB-T, CMRB, DREAM-E, LoVR-TH, PEV-K, LoVR-V, VDC-D\} \\

$\mathcal{D}_{\mathrm{CMP}}$ 
& \{MS-TI, MS-TV\} \\

$\mathcal{D}_{\mathrm{VIS}}$ 
& \{MSRVTT-I2V, LoVR-C2V\} \\

$\mathcal{D}_{\mathrm{CG}}$ 
& \{MSRVTT, DiDeMo, CRB-G\} \\

$\mathcal{D}_{\mathrm{FG}}$ 
& \{CRB-S, VDC-O, CRB-T, CMRB, DREAM-E, LoVR-TH, PEV-K\} \\

$\mathcal{D}_{\mathrm{LC}}$ 
& \{LoVR-V, VDC-D\} \\

$\mathcal{D}_{\mathrm{S}}$ 
& \{CRB-S, VDC-O\} \\

$\mathcal{D}_{\mathrm{T}}$ 
& \{CRB-T, CMRB\} \\

$\mathcal{D}_{\mathrm{PR}}$ 
& \{DREAM-E, LoVR-TH, PEV-K\} \\
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table*}

==> tables/ablation_context_size.tex <==
\begin{table}[t]
\centering
\caption{Effect of the number of retrieved candidates visible to the teacher adviser during zero-shot inference on MMEB-V2. We report Hit@1 for image and video tasks and nDCG@5 for visual-document tasks.}
\label{tab:ablation_context_size}
\vspace{-0.1in}
\renewcommand{\arraystretch}{1.05}
\tabcolsep4pt
\resizebox{0.5\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lcccc}
% \toprule
\multirow{2}{*}{\textbf{Top-k}} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){2-5}
& \textbf{Image}
& \textbf{Video}
& \textbf{VisDoc}
& \textbf{Overall} \\
\midrule
Top-1 & 71.7 & 45.7 & 72.4 & 65.9 \\
Top-3 & 73.3 & 52.4 & 75.3 & 69.1 \\
Top-5 & \textbf{73.4} & 53.9 & 76.6 & 69.9 \\
Top-7 & \textbf{73.4}  & \textbf{54.3} & \textbf{78.3} & \textbf{70.5} \\
% \bottomrule
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table}

==> tables/ablation_embedder.tex <==
\begin{table}[t]
\centering
\caption{Ablation of the dual-mode embedder. We report the aggregated results on image, video, and visual-document tasks in MMEB-V2.}
\label{tab:ablation_embedder}
\vspace{-0.05in}
\renewcommand{\arraystretch}{1}
\tabcolsep2pt
\resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lc cccc}
% \toprule
\multirow{2}{*}{\textbf{Objective}} &
\multirow{2}{*}{\textbf{Hard Neg.}} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){3-6}
& & \textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} \\
\midrule
$\mathcal{L}_{\mathrm{dis}}$ & \ding{56} & 68.7 & 39.6 & 69.4 & 62.3 \\
$\mathcal{L}_{\mathrm{dis}}+\mathcal{L}_{\mathrm{gen}}$ & \ding{56} & 68.6 & 40.3 & 70.3 & 62.6 \\
$\mathcal{L}_{\mathrm{dis}}+\mathcal{L}_{\mathrm{gen}}$ & \ding{52} & \textbf{69.6} & \textbf{40.9} & \textbf{71.3} & \textbf{63.5} \\
% \bottomrule
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table}


==> tables/ablation_rc_cot.tex <==
\begin{table}[t]
\centering
\caption{Effect of retrieval feedback on CoT-enhanced retrieval. We report the aggregated results on image, video, and visual-document tasks in MMEB-V2.}
\label{tab:ablation_rc_cot}
\vspace{-0.05in}
\renewcommand{\arraystretch}{1}
\tabcolsep2pt
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lcc cccc}
% \toprule
\multirow{2}{*}{\textbf{Variant}} &
\multicolumn{2}{c}{\textbf{Reasoning Input}} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-7}
& \textbf{Context} & \textbf{\cotfocus} &
\textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} \\
\midrule
Query-only CoT & Query & \ding{52} & 70.2 & 47.2 & 72.5 & 65.6 \\
Random-candidate CoT & Random & \ding{52} & 71.4 & 47.6 & 73.2 & 66.5 \\
RC-CoT w/o focus & Retrieved & \ding{56}  & 72.3 & 49.2 &  75.1 & 67.9 \\
\textbf{RC-CoT} & Retrieved & \ding{52} & \textbf{72.8} & \textbf{49.8} & \textbf{75.8} & \textbf{68.5} \\
% \bottomrule
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.2in}
\end{table}


==> tables/ablation_rerank_think.tex <==
\begin{table}[t]
\centering
\caption{Effect of candidate-wise analysis in \texttt{<rerank\_think>} on MMEB-V2.}
\label{tab:ablation_think}
\vspace{-0.05in}
\renewcommand{\arraystretch}{1}
\tabcolsep2pt
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lc cccc}
% \toprule
\multirow{2}{*}{\textbf{Variant}} &
\multirow{2}{*}{\rerankthink} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){3-6}
& & \textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} \\
\midrule
w/o think & \ding{55} & 71.6 & 47.5 & 75.7 & 67.3 \\
Full & \ding{51} & \textbf{73.4} & \textbf{53.9} & \textbf{76.6} & \textbf{69.9} \\
% \bottomrule
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table}


==> tables/ablation_rl.tex <==
\begin{table*}[t]
\centering
\caption{Ablation of retrieval-oriented reinforcement learning. We report the aggregated results on image, video, and visual-document tasks in MMEB-V2.}
\label{tab:ablation_rl}
\vspace{-0.05in}
\renewcommand{\arraystretch}{1}
\tabcolsep2pt
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lccc cccc}
% \toprule
\multirow{2}{*}{\textbf{Variant}} &
\multicolumn{3}{c}{\textbf{Retrieval Reward}} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-8}
& $\boldsymbol{R_{\mathrm{judge}}}$ &
$\boldsymbol{R_{\mathrm{rank}}}$ & $\boldsymbol{R_{\mathrm{cot}}}$ &
\textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} \\
\midrule
SFT & \ding{56} & \ding{56} & \ding{56} & 72.1 & 52.7 & 76.4 & 68.8 \\
w/o judge reward & \ding{56} & \ding{52} & \ding{52} & 73.1 & 53.3 & \textbf{76.7} & 69.5 \\
w/o rerank reward & \ding{52} & \ding{56} & \ding{52} & 73.0 & 53.3 & 76.5 & 69.5 \\
w/o RC-CoT reward & \ding{52} & \ding{52} & \ding{56} & 73.3 & 53.0 & 76.5 & 69.6 \\
\textbf{Full GRPO} & \ding{52} & \ding{52} & \ding{52} & \textbf{73.4} & \textbf{53.9} & 76.6 & \textbf{69.9} \\
% \bottomrule
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table*}


==> tables/ablation_routing.tex <==
\begin{table*}[t]
\centering
\caption{Ablation of the rerank-or-retrieve strategy. We report the aggregated results on image, video, and visual-document tasks in MMEB-V2. Selective rerank evaluates only the queries that the adviser routes to the reranking path and excludes queries assigned to RC-CoT re-retrieval.}
\label{tab:ablation_routing}
\vspace{-0.05in}
\renewcommand{\arraystretch}{1}
\tabcolsep2pt
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lccc cccc}
% \toprule
\multirow{2}{*}{\textbf{Strategy}} &
\multicolumn{3}{c}{\textbf{Path Configuration}} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-8}
& \textbf{Rerank} & \textbf{Re-retrieve} & \textbf{Routing} &
\textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} \\
\midrule
Init retrieval & \ding{56} & \ding{56} & \ding{56} & 69.6 & 40.9 & 71.3 & 63.5 \\
Selective rerank & \ding{52} & \ding{56} & Adviser & 72.4 & 51.9 & 75.7 & 68.9 \\
\textbf{UniME-R1} & \ding{52} & \ding{52} & Adviser & \textbf{73.4} & \textbf{53.9} & \textbf{76.6} & \textbf{69.9} \\
\midrule
Always rerank & \ding{52} & \ding{56} & Fixed & 72.6 & 53.4 & 76.0 & 69.1 \\
Always re-retrieve & \ding{56} & \ding{52} & Fixed & 73.0 & 52.2 & 76.0 & 69.0 \\
Oracle routing & \ding{52} & \ding{52} & Oracle & \textbf{75.8} & \textbf{57.1} & \textbf{78.3} & \textbf{72.2} \\
% \bottomrule
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table*}


==> tables/appendix_UVRB.tex <==
\begin{table*}[t]
\centering
\caption{Per-dataset video retrieval results on UVRB. AVG is the arithmetic mean over all 16 datasets. Metrics are R@1 unless otherwise indicated; the best and second-best results are bolded and underlined.}
\vspace{-0.05in}
\label{tab:uvrb_datasets}
\renewcommand{\arraystretch}{1.05}
\tabcolsep2.5pt
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tblA) {
{
\begin{NiceTabular}{l c cccccccc}
\textbf{Model} & \textbf{AVG} & \textbf{MSRVTT} & \textbf{DiDeMo} & \textbf{CRB-G} & \textbf{CRB-S} & \textbf{VDC-O} & \textbf{CRB-T} & \textbf{CMRB} & \textbf{DREAM-E} \\
& & R@1 & R@1 & R@1 & R@1 & R@1 & R@1 & R@10 & R@1 \\
\midrule
CLIP4Clip~\citep{luo2022clip4clip} & 39.0 & 33.3 & 29.7 & 51.1 & 49.7 & 62.0 & 28.9 & 28.0 & 19.1 \\
ViCLIP~\citep{wang2023internvid} & 35.2 & 38.6 & 30.6 & 44.7 & 43.7 & 53.0 & 34.9 & 22.9 & 23.5 \\
VideoCLIP-XL~\citep{wang2024videoclip} & 49.1 & 44.3 & 40.3 & 82.8 & 83.9 & 73.5 & 48.7 & 27.4 & 26.3 \\
LanguageBind~\citep{zhu2024languagebind} & 48.7 & \underline{47.9} & 42.1 & 71.6 & 68.7 & 75.9 & 46.6 & 29.0 & 28.0 \\
InternVideo2-1B~\citep{wang2024internvideo2} & 40.4 & 44.9 & 40.4 & 58.6 & 56.8 & 64.4 & 47.0 & 35.5 & 24.2 \\
InternVideo2-6B~\citep{wang2024internvideo2} & 42.7 & \textbf{48.5} & 41.8 & 60.8 & 61.2 & 65.0 & 45.5 & 34.6 & 27.1 \\
GME-2B~\citep{zhang2025bridging} & 48.8 & 39.0 & 30.3 & 69.0 & 71.8 & 71.5 & 40.0 & 29.8 & 24.0 \\
Unite-2B~\citep{kong2025modality} & 48.0 & 36.7 & 29.8 & 69.9 & 72.3 & 72.7 & 40.9 & 28.4 & 22.3 \\
VLM2Vec-V2~\citep{meng2025vlm2vecv2} & 50.8 & 33.0 & 29.9 & 82.8 & 84.3 & 77.5 & 41.0 & 28.6 & 22.8 \\
BGE-VL~\citep{zhou2024megapairs} & 44.3 & 33.7 & 31.8 & 69.0 & 68.8 & 63.9 & 35.9 & 22.5 & 21.2 \\
UniME-7B~\citep{gu2025unime} & 52.1 & 35.1 & 33.5 & 81.5 & 82.7 & 74.3 & 47.6 & 31.7 & 29.3 \\
B3-7B~\citep{thirukovalluru2026breaking} & 51.1 & 28.2 & 35.0 & 81.5 & 82.5 & 76.8 & 41.5 & 31.2 & 21.6 \\
GME-7B~\citep{zhang2025bridging} & 53.0 & 43.6 & 37.7 & 74.0 & 76.7 & 73.1 & 44.2 & 30.4 & 27.4 \\
Unite-7B~\citep{kong2025modality} & 53.8 & 43.9 & 38.6 & 79.8 & 80.4 & 75.3 & 47.2 & 35.1 & 27.9 \\
GVE-3B~\citep{guo2025towards} & 54.4 & 43.1 & 37.6 & 85.0 & 84.6 & 78.6 & 49.6 & 36.3 & 28.0 \\
GVE-7B~\citep{guo2025towards} & 57.3 & 46.4 & \underline{43.3} & 86.5 & 84.7 & 79.4 & 53.9 & \textbf{39.8} & 30.2 \\
Embed-RL-2B~\citep{jiang2026embed} & 57.1 & 43.7 & 42.2 & \underline{91.4} & 89.7 & 84.6 & 49.4 & 36.5 & 31.8 \\
Embed-RL-4B~\citep{jiang2026embed} & 57.4 & 44.0 & \textbf{46.1} & \textbf{92.1} & \underline{89.9} & \textbf{85.9} & 53.8 & \underline{38.2} & 32.0 \\
\midrule
\textbf{UniME-R1-2B} & \underline{58.2} & 43.6 & 42.9 & 91.1 & \underline{89.9} & 83.4 & \underline{55.5} & 34.3 & \underline{33.3} \\
\textbf{UniME-R1-4B} & \textbf{58.7} & 45.3 & 43.2 & \textbf{92.1} & \textbf{90.4} & \underline{85.0} & \textbf{56.2} & 35.6 & \textbf{33.7} \\
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt] (tblA.south west) rectangle (tblA.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tblA.south west) rectangle ([xshift=0.5pt,yshift=0.5pt]tblA.north east);
\end{tikzpicture}
}
\vspace{1pt}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tblB) {
{
\begin{NiceTabular}{l cccccccc}
\textbf{Model} & \textbf{LoVR-TH} & \textbf{PEV-K} & \textbf{LoVR-V} & \textbf{VDC-D} & \textbf{MS-TI} & \textbf{MS-TV} & \textbf{MSRVTT-I2V} & \textbf{LoVR-C2V} \\
& R@10 & R@1 & R@1 & R@1 & P@1 & P@1 & R@1 & R@1 \\
\midrule
CLIP4Clip~\citep{luo2022clip4clip} & 33.8 & 17.9 & 36.0 & 56.6 & 17.3 & 18.3 & \textbf{92.4} & 50.3 \\
ViCLIP~\citep{wang2023internvid} & 20.2 & 7.5 & 23.0 & 39.5 & 28.3 & 24.3 & 84.6 & 43.3 \\
VideoCLIP-XL~\citep{wang2024videoclip} & 43.9 & 22.9 & 38.0 & 82.0 & 23.0 & 22.3 & 86.1 & 40.3 \\
LanguageBind~\citep{zhu2024languagebind} & 42.5 & 30.3 & 54.0 & 67.9 & 22.8 & 23.3 & 82.7 & 46.3 \\
InternVideo2-1B~\citep{wang2024internvideo2} & 29.8 & 2.6 & 28.0 & 48.5 & 26.5 & 23.0 & 79.4 & 36.8 \\
InternVideo2-6B~\citep{wang2024internvideo2} & 30.2 & 8.6 & 33.0 & 51.6 & 23.5 & 20.5 & 86.8 & 45.2 \\
GME-2B~\citep{zhang2025bridging} & 44.6 & 35.4 & 53.0 & 83.9 & 35.0 & 34.0 & 82.7 & 36.6 \\
Unite-2B~\citep{kong2025modality} & 44.5 & 35.5 & 57.0 & 79.2 & 25.0 & 23.3 & 86.3 & 44.5 \\
VLM2Vec-V2~\citep{meng2025vlm2vecv2} & 49.2 & 32.4 & 61.0 & 91.3 & 27.5 & 25.0 & 84.1 & 38.5 \\
BGE-VL~\citep{zhou2024megapairs} & 38.7 & 18.4 & 55.0 & 72.2 & 30.3 & 23.3 & 77.9 & 46.5 \\
UniME-7B~\citep{gu2025unime} & 50.4 & 32.3 & 48.0 & 84.7 & 31.0 & 30.5 & 86.7 & \textbf{53.7} \\
B3-7B~\citep{thirukovalluru2025breaking} & 46.2 & 38.7 & 59.0 & 85.3 & 27.5 & 26.5 & 88.4 & 47.1 \\
GME-7B~\citep{zhang2025bridging} & 52.3 & 39.6 & 71.0 & 86.5 & 34.8 & 33.3 & 86.0 & 37.0 \\
Unite-7B~\citep{kong2025modality} & 55.5 & \textbf{44.0} & 62.0 & 87.1 & 27.8 & 23.0 & 88.3 & 44.8 \\
GVE-3B~\citep{guo2025towards} & 52.2 & 33.0 & 61.0 & 91.8 & 34.0 & 26.8 & 89.1 & 40.3 \\
GVE-7B~\citep{guo2025towards} & 54.2 & \underline{41.3} & 68.0 & \underline{94.8} & 34.3 & 28.0 & 89.9 & 41.5 \\
Embed-RL-2B~\citep{jiang2026embed} & \underline{56.5} & 33.6 & \textbf{80.0} & 93.8 & 19.3 & 21.0 & 89.1 & \underline{51.4} \\
Embed-RL-4B~\citep{jiang2026embed} & \textbf{57.9} & 31.9 & \underline{77.0} & \textbf{95.2} & 15.8 & 21.0 & 87.9 & 49.0 \\
\midrule
\textbf{UniME-R1-2B} & 53.4 & 29.2 & 56.0 & 93.8 & \textbf{50.5} & \textbf{43.8} & 89.3 & 40.7 \\
\textbf{UniME-R1-4B} & 54.9 & 28.8 & 57.0 & 94.7 & \underline{48.8} & \underline{42.5} & \underline{91.0} & 40.0 \\
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt] (tblB.south west) rectangle (tblB.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tblB.south west) rectangle ([xshift=0.5pt,yshift=0.5pt]tblB.north east);
\end{tikzpicture}
}
\vspace{-0.2in}
\end{table*}


==> tables/appendix_rl_gain.tex <==
\begin{table*}[t]
\centering
\caption{Detailed comparison of SFT and RL advisers under different inference configurations on MMEB-V2. Results are grouped into image, video, and visual-document (VisDoc) tasks, and $\Delta$ reports the RL minus SFT change in the overall score. \emph{RC-CoT only} and \emph{Rerank only} force a single inference path.}
\vspace{-0.05in}
\label{tab:rl_gain_detailed}
\renewcommand{\arraystretch}{1.08}
\tabcolsep3.5pt
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{l cccc cccc c}
\multirow{2}{*}{\textbf{Inference Configuration}} &
\multicolumn{4}{c}{\textbf{SFT Adviser}} &
\multicolumn{4}{c}{\textbf{RL Adviser}} &
\multirow{2}{*}{\textbf{$\Delta$ Overall}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& \textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall}
& \textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} & \\
\midrule
Baseline & 69.7 & 40.7 & 71.6 & 63.6 & 69.7 & 40.7 & 71.6 & 63.6 & +0.0 \\
+ Rerank & 71.8 & 50.9 & 75.9 & 68.3 & 72.8 & 51.9 & 75.8 & 68.9 & +0.6 \\
+ Rerank + RC-CoT & \textbf{72.1} & 53.0 & \textbf{76.8} & \textbf{68.8} & \textbf{73.4} & \textbf{53.9} & \textbf{76.6} & \textbf{69.9} & +1.1 \\
RC-CoT only & 71.0 & 50.5 & 75.9 & 67.8 & 72.8 & 52.2 & 76.0 & 69.0 & \textbf{+1.2} \\
Rerank only & 71.5 & \textbf{53.7} & 76.3 & 68.5 & 72.6 & 53.4 & 76.1 & 69.2 & +0.7 \\
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.2in}
\end{table*}


==> tables/general_retrieval.tex <==
\begin{table*}[t]
\centering
\caption{Zero-shot performance comparison on general multimodal retrieval tasks. We report Recall@1 on Flickr30K, COCO, ShareGPT4V, and Urban1K, and average performance on UVRB. The best and second-best results are \textbf{bolded} and \underline{underlined}.}
\label{tab:zero-shot-retrieval}
\vspace{-0.05in}

\renewcommand{\arraystretch}{1}
\tabcolsep2pt
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lcccccccccc}
\multirow{2}{*}{\textbf{Model}} 
& \multirow{2}{*}{\textbf{Backbone}} 
& \multicolumn{2}{c}{\textbf{Flickr30K}} 
& \multicolumn{2}{c}{\textbf{COCO}}
& \multicolumn{2}{c}{\textbf{ShareGPT4V}} 
& \multicolumn{2}{c}{\textbf{Urban1K}}
& \multicolumn{1}{c}{\textbf{UVRB}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11}
& &  $\mathbf{q^i\!\rightarrow\!c^t}$ & $\mathbf{q^t\!\rightarrow\!c^i}$ 
& $\mathbf{q^i\!\rightarrow\!c^t}$ & $\mathbf{q^t\!\rightarrow\!c^i}$ 
& $\mathbf{q^i\!\rightarrow\!c^t}$ & $\mathbf{q^t\!\rightarrow\!c^i}$ 
& $\mathbf{q^i\!\rightarrow\!c^t}$ & $\mathbf{q^t\!\rightarrow\!c^i}$
& \textbf{AVG}  \\
\midrule
E5-V &LLaVA-1.6-7B  &85.7  &77.3  &57.6  &49.1 &82.1  &85.1 &83.2 &88.9 &-  \\
UniME-V2 &Qwen2-VL-7B  &93.5  &84.6  &70.3 &57.3 &95.2 &94.3 &96.3 &97.2 &	49.3  \\
%VLM2Vec-V2 &  &  &  &  & &  & & & &50.8  \\
B3 &Qwen2-VL-7B  &95.9  &85.5  &\underline{77.6}  &\textbf{62.8} &\underline{98.0}  &\textbf{98.1} &-- &-- &53.8  \\
Unite &Qwen2-VL-7B  &94.4  &\underline{86.1}  &--  &-- &93.2  &93.3 &95.6 &95.5 &55.9  \\
Embed-RL &Qwen3-VL-4B  &--  &--  &--  &-- &--  &-- &-- &-- &60.0  \\
\hdashline
\textbf{UniME-R1}  &Qwen3-VL-2B &\textbf{96.6}  &85.7  &\underline{77.6}  &60.5  &97.9 &97.1  &\underline{98.6} &\underline{98.8} &\underline{61.1}  \\
\textbf{UniME-R1} &Qwen3-VL-4B  &\underline{96.3}  &\textbf{86.9}  &\textbf{78.9}  &\underline{62.0} &\textbf{98.7}  &\underline{97.5} &\textbf{99.1} &\textbf{99.3} &\textbf{61.6}  \\
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
    rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table*}

==> tables/main_results.tex <==
\begin{table*}[t]
\centering
\caption{Comparison of baseline methods on MMEB-V2. Given the diversity of model backbones, we aggregate results by model size. Models with 2B--3B parameters are categorized as \emph{small}, while those with 4B--7B parameters are categorized as \emph{medium}. $^\dagger$ indicates that for the TTE model, we adopt the student variant to ensure a fair comparison without relying on a large external teacher model. Metrics are abbreviated as follows: \textbf{CLS} (classification), \textbf{QA} (question answering), \textbf{RET} (retrieval), \textbf{GD} (grounding), \textbf{MRET} (moment retrieval), \textbf{VDR} (ViDoRe), \textbf{VR} (VisRAG), and \textbf{OOD} (out-of-domain). The best and second-best results are \textbf{bolded} and \underline{underlined}.}
\label{tab:main_result}
\vspace{-0.05in}

% \setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1} 
\tabcolsep2pt
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
  {    
    \begin{NiceTabular}{llccccc ccccc ccccc c}

\multirow{2}{*}{\textbf{Model}} 
& \multirow{2}{*}{\textbf{Backbone}} 
& \multicolumn{5}{c}{\textbf{Image}} 
& \multicolumn{5}{c}{\textbf{Video}} 
& \multicolumn{5}{c}{\textbf{VisDoc}}
& \multirow{2}{*}{\textbf{All}}\\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
& &\textbf{CLS} & \textbf{QA} & \textbf{RET} & \textbf{GD} & \textbf{Overall} 
& \textbf{CLS} & \textbf{QA} & \textbf{RET} & \textbf{MRET} & \textbf{Overall} 
& \textbf{VDRv1} & \textbf{VDRv2} & \textbf{VR} & \textbf{OOD} & \textbf{Overall} \\
\midrule

\multicolumn{18}{c}{\textbf{\textit{Small-size Models}}} \\
\midrule


GME & Qwen2-VL-2B & 
54.4 & 29.9 & 66.9 & 55.5 & 51.9 & 
34.9 & 42.0 & 25.6 & 32.4 & 33.9 & 
\underline{86.1} & \underline{54.0} & 82.5 & 43.1 & 72.7 & 
54.1 \\

ColPali-V1.3 & PaliGemma-3B & 
40.3 & 11.5 & 48.1 & 40.3 & 34.9 & 
26.7 & 37.8 & 21.6 & 25.5 & 28.2 & 
83.6 & 52.0 & 81.1 & 43.1 & 71.0 & 
44.4 \\

VLM2Vec & Qwen2-VL-2B & 
58.7 & 49.3 & 65.0 & 72.9 & 59.7 & 
33.4 & 30.5 & 20.6 & 33.0 & 29.0 & 
49.8 & 13.5 & 51.8 & 33.5 & 41.6 & 
47.0 \\

RzenEmbed-V1 & Qwen2-VL-2B&
65.3 & 61.7 & \textbf{73.8} & 77.9 & 68.5 & 
45.6 & 47.5 & 38.3 & 36.7 & 42.6 &
\textbf{87.0} & \textbf{57.6} & \underline{85.4} & 43.3 & \underline{74.4} &
64.4 \\

VLM2Vec-V2 & Qwen2-VL-2B & 
62.9 & 56.3 & 69.5 & 77.3 & 64.9 &
39.3 & 34.3 & 28.8 & 38.5 & 34.9 & 
75.5 & 44.9 & 79.4 & 39.4 & 65.4 & 
58.0 \\

UME-R1 & Qwen2-VL-2B & 
64.8 & 62.8 & 67.6 & 77.2 & 66.6 &
44.3 & 51.2 & 32.9 & 39.7 & 42.2 & 
72.4 & 46.2 & 79.2 & 37.2 & 63.9 & 
60.1 \\

$\text{TTE}_s^{\dagger}$ &Qwen3-VL-2B &
\textbf{67.9} & 66.6 & 70.2 & 84.1 & \underline{70.1} &
47.3 & 49.1 & 34.4 & 33.2 & 32.1 &
77.5 & 53.2 & 83.2 & 41.1 & 68.8 &
63.1 \\

Embed-RL & Qwen3-VL-2B & 
62.8 & \underline{67.9} & 68.6 & \textbf{90.4} & 69.2 & 
\textbf{57.0} & \underline{55.9} & \textbf{45.1} & \underline{49.4} & \underline{52.1} & 
79.9 & 52.0 & 84.6 & \underline{65.7} & 74.1 & 
\underline{66.8} \\ 

% \midrule 
\hdashline
\textbf{UniME-R1} & Qwen3-VL-2B & 
\underline{67.2} & \textbf{73.5} & \underline{73.4} & \underline{88.1} & \textbf{73.4} & 
\underline{56.0} & \textbf{66.5} & \underline{41.8} & \textbf{49.8} & \textbf{53.9} & 
83.4 & 53.1 & \textbf{87.1} & \textbf{67.6} & \textbf{76.6} & 
\textbf{69.9} \\ 

\midrule

\multicolumn{18}{c}{\textbf{\textit{Medium-size Models}}} \\

\midrule

GME & Qwen2-VL-7B & 
57.7 & 34.7 & 71.2 & 59.3 & 56.0 & 
37.4 & 50.4 & 28.4 & 38.2 & 38.6 & 
\underline{89.4} & 55.6 & 85.0 & 44.4 & 75.2 & 
57.8 \\

% LamRA & Qwen2-VL-7B & 
% 59.2 & 26.5 & 70.0 & 62.7 & 54.1 & 
% 39.3 & 42.6 & 24.3 & 34.6 & 35.2 & 
% 22.0 & 11.5 & 37.4 & 21.0 & 23.9 & 
% 40.4 \\

LamRA & Qwen2.5-VL-7B & 
51.7 & 34.1 & 66.9 & 56.7 & 52.4 & 
32.9 & 42.6 & 23.2 & 37.6 & 33.7 & 
56.3 & 33.3 & 58.2 & 40.1 & 50.2 & 
47.4 \\

VLM2Vec & Qwen2-VL-7B & 
62.7 & 56.9 & 69.4 & 82.2 & 65.5 & 
39.1 & 30.0 & 29.0 & 40.6 & 34.0 & 
56.9 & 9.4 & 59.1 & 38.1 & 46.4 & 
52.3 \\

CAFe & LLaVA-OV-7B & 
63.6 & 61.7 & 69.1 & 87.6 & 67.6 & 
35.8 & 58.7 & 34.4 & 39.5 & 42.4 & 
70.7 & 49.6 & 79.5 & 38.1 & 63.9 & 
60.6 \\

RzenEmbed-V1 &  Qwen2-VL-7B &
\textbf{69.8} & 68.7 & \textbf{76.8} & 85.7 & 73.6 &
52.8 & 56.2 & 41.9 & 41.8 & \underline{48.9} &
\textbf{89.5} & \underline{60.8} & \underline{87.9} & 44.4 & \underline{76.8} &
\underline{68.9} \\

UME-R1 & Qwen2-VL-7B & 
67.1 & 69.2 & 71.9 & 84.9 & 71.3 &
48.6 & \underline{60.7} & 38.2 & 39.3 & 47.5 & 
75.7 & 50.5 & 83.7 & 37.6 & 67.1 & 
64.5 \\



$\text{TTE}_s^{\dagger}$ & Qwen2-VL-7B &
\underline{69.7} & \underline{72.4} & 74.0 & 90.6 & \underline{74.2} &
49.1 & 60.6 & 36.4 & 37.2 & 46.8 &
84.1 & \textbf{62.7} &\textbf{ 91.9} & 47.6 & 76.4 &
68.6 \\

Embed-RL & Qwen3-VL-4B & 
63.7 & 70.5 & 71.3 & \underline{91.4} & 70.1 & 
\underline{57.6} & 58.4 & \underline{45.1} & \underline{49.5} & \textbf{53.0} & 
80.2 & 53.4 & 84.9 & \textbf{67.1} & 74.7 & 
68.1 \\ 

\hdashline
\textbf{UniME-R1} & Qwen3-VL-4B & 
67.7 & \textbf{74.2} & \underline{74.5} & \textbf{94.9} & \textbf{74.3} & 
\textbf{60.7} & \textbf{61.1} & \textbf{51.6} & \textbf{50.6} & \textbf{53.0} & 
83.0 & 60.6 & 83.7 & \underline{66.6} & \textbf{77.4} & 
\textbf{70.3} \\ 

    \end{NiceTabular}
  }%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
    rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}% end resizebox
\vspace{-0.1in}
\end{table*}

==> tables/multi_round.tex <==
\begin{table}[t]
\centering
\caption{Effect of multi-round inference on MMEB-V2.}
\label{tab:multi_round}
\vspace{-0.1in}
\renewcommand{\arraystretch}{1}
\tabcolsep3pt
\resizebox{0.65\linewidth}{!}{
\begin{tikzpicture}
\node[inner sep=2.5pt] (tbl) {
{
\begin{NiceTabular}{lc cccc}
\multirow{2}{*}{\textbf{Method}} &
\multirow{2}{*}{\textbf{Rounds}} &
\multicolumn{4}{c}{\textbf{MMEB-V2}} \\
\cmidrule(lr){3-6}
& & \textbf{Image} & \textbf{Video} & \textbf{VisDoc} & \textbf{Overall} \\
\midrule
UniME-R1 & 1 & 73.4 & 53.9 & 76.6 & 69.9 \\
\textbf{UniME-R1++} & 2 & \textbf{73.7} & \textbf{55.2} & \textbf{77.1} & \textbf{70.5} \\
\end{NiceTabular}
}%
};
\draw[line width=0.08pt, rounded corners=4pt]
  (tbl.south west) rectangle (tbl.north east);
\draw[line width=0.08pt, rounded corners=4pt, opacity=0.6]
  ([xshift=0.5pt,yshift=0.5pt]tbl.south west)
  rectangle
  ([xshift=0.5pt,yshift=0.5pt]tbl.north east);
\end{tikzpicture}
}
\vspace{-0.1in}
\end{table}

